Can't See The Forest for the Trees: Navigating Metric Spaces by Bounded Hop-Diameter Spanners

Spanners for metric spaces have been extensively studied, both in general metrics and in restricted classes, perhaps most notably in low-dimensional Euclidean spaces -- due to their numerous applications. Euclidean spanners can be viewed as means of compressing the $\binom{n}{2}$ pairwise distances of a $d$-dimensional Euclidean space into $O(n) = O_{\epsilon,d}(n)$ spanner edges, so that the spanner distances preserve the original distances to within a factor of $1+\epsilon$, for any $\epsilon > 0$. Moreover, one can compute such spanners in optimal $O(n \log n)$ time. Once the spanner has been computed, it serves as a "proxy" overlay network, on which the computation can proceed, which gives rise to huge savings in space and other important quality measures. On the negative side, by working on the spanner rather than the original metric, one loses the key property of being able to efficiently "navigate" between pairs of points. While in the original metric, one can go from any point to any other via a direct edge, it is unclear how to efficiently navigate in the spanner: How can we translate the existence of a "good" path into an efficient algorithm finding it? Moreover, usually by "good" path we mean a path whose weight approximates the original distance between its endpoints -- but a priori the number of edges (or "hops") in the path could be huge. To control the hop-length of paths, one can try to upper bound the spanner's hop-diameter, but naturally bounded hop-diameter spanners are more complex than spanners with unbounded hop-diameter, which might render the algorithmic task of efficiently finding good paths more challenging. The original metric enables us to navigate optimally -- a single hop (for any two points) with the exact distance, but the price is high -- $\Theta(n^2)$ edges. [...]

==> figCover.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw    (74.07,146.1) -- (452.07,146.1) ;
\draw    (100.07,146.1) ;
\draw [shift={(100.07,146.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw    (182.67,146.1) ;
\draw [shift={(182.67,146.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw    (274.2,146.1) ;
\draw [shift={(274.2,146.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw    (364.07,146.1) ;
\draw [shift={(364.07,146.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw    (451.53,146.1) ;
\draw [shift={(451.53,146.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw    (118.47,146.1) ;
\draw [shift={(118.47,146.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ]   (74.07,146.1) ;
\draw [shift={(74.07,146.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ]   (167.27,146.1) ;
\draw [shift={(167.27,146.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ]   (257.27,146.1) ;
\draw [shift={(257.27,146.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw    (200.07,146.1) ;
\draw [shift={(200.07,146.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw    (382.47,146.1) ;
\draw [shift={(382.47,146.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ]   (435.27,146.1) ;
\draw [shift={(435.27,146.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw   (59.83,110.32) .. controls (59.83,108.93) and (60.96,107.8) .. (62.35,107.8) -- (461.91,107.8) .. controls (463.3,107.8) and (464.43,108.93) .. (464.43,110.32) -- (464.43,117.88) .. controls (464.43,119.27) and (463.3,120.4) .. (461.91,120.4) -- (62.35,120.4) .. controls (60.96,120.4) and (59.83,119.27) .. (59.83,117.88) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ] (488.25,110.5) .. controls (488.25,109.17) and (489.32,108.1) .. (490.65,108.1) -- (497.85,108.1) .. controls (499.18,108.1) and (500.25,109.17) .. (500.25,110.5) -- (500.25,117.7) .. controls (500.25,119.03) and (499.18,120.1) .. (497.85,120.1) -- (490.65,120.1) .. controls (489.32,120.1) and (488.25,119.03) .. (488.25,117.7) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (488.25,50.5) .. controls (488.25,49.17) and (489.32,48.1) .. (490.65,48.1) -- (497.85,48.1) .. controls (499.18,48.1) and (500.25,49.17) .. (500.25,50.5) -- (500.25,57.7) .. controls (500.25,59.03) and (499.18,60.1) .. (497.85,60.1) -- (490.65,60.1) .. controls (489.32,60.1) and (488.25,59.03) .. (488.25,57.7) -- cycle ;
\draw   (488.25,30.17) .. controls (488.25,28.84) and (489.32,27.77) .. (490.65,27.77) -- (497.85,27.77) .. controls (499.18,27.77) and (500.25,28.84) .. (500.25,30.17) -- (500.25,37.37) .. controls (500.25,38.69) and (499.18,39.77) .. (497.85,39.77) -- (490.65,39.77) .. controls (489.32,39.77) and (488.25,38.69) .. (488.25,37.37) -- cycle ;
\draw    (99.93,114.1) ;
\draw [shift={(99.93,114.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw    (182.53,114.1) ;
\draw [shift={(182.53,114.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw    (274.07,114.1) ;
\draw [shift={(274.07,114.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw    (451.4,114.1) ;
\draw [shift={(451.4,114.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ]   (73.93,114.1) ;
\draw [shift={(73.93,114.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ]   (167.13,114.1) ;
\draw [shift={(167.13,114.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ]   (257.13,114.1) ;
\draw [shift={(257.13,114.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ]   (435.13,114.1) ;
\draw [shift={(435.13,114.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw    (274.13,93.77) ;
\draw [shift={(274.13,93.77)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw    (451.47,93.77) ;
\draw [shift={(451.47,93.77)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw    (118.4,93.77) ;
\draw [shift={(118.4,93.77)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ]   (74,93.77) ;
\draw [shift={(74,93.77)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ]   (167.2,93.77) ;
\draw [shift={(167.2,93.77)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ]   (257.2,93.77) ;
\draw [shift={(257.2,93.77)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw    (200,93.77) ;
\draw [shift={(200,93.77)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ]   (435.2,93.77) ;
\draw [shift={(435.2,93.77)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw    (100,74.1) ;
\draw [shift={(100,74.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw    (182.6,74.1) ;
\draw [shift={(182.6,74.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw    (274.13,74.1) ;
\draw [shift={(274.13,74.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw    (364,74.1) ;
\draw [shift={(364,74.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw    (451.47,74.1) ;
\draw [shift={(451.47,74.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw    (118.4,74.1) ;
\draw [shift={(118.4,74.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ]   (167.2,74.1) ;
\draw [shift={(167.2,74.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ]   (257.2,74.1) ;
\draw [shift={(257.2,74.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw    (382.4,74.1) ;
\draw [shift={(382.4,74.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ]   (435.2,74.1) ;
\draw [shift={(435.2,74.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw    (100,54.1) ;
\draw [shift={(100,54.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw    (182.6,54.1) ;
\draw [shift={(182.6,54.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw    (274.13,54.1) ;
\draw [shift={(274.13,54.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw    (364,54.1) ;
\draw [shift={(364,54.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw    (451.47,54.1) ;
\draw [shift={(451.47,54.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ]   (74,54.1) ;
\draw [shift={(74,54.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ]   (257.2,54.1) ;
\draw [shift={(257.2,54.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw    (200,54.1) ;
\draw [shift={(200,54.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw    (382.4,54.1) ;
\draw [shift={(382.4,54.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ]   (435.2,54.1) ;
\draw [shift={(435.2,54.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw    (100,33.77) ;
\draw [shift={(100,33.77)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw    (182.6,33.77) ;
\draw [shift={(182.6,33.77)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw    (364,33.77) ;
\draw [shift={(364,33.77)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw    (118.4,33.77) ;
\draw [shift={(118.4,33.77)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw    (200,33.77) ;
\draw [shift={(200,33.77)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw    (382.4,33.77) ;
\draw [shift={(382.4,33.77)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw    (364,14.1) ;
\draw [shift={(364,14.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw    (118.4,14.1) ;
\draw [shift={(118.4,14.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ]   (74,14.1) ;
\draw [shift={(74,14.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ]   (167.2,14.1) ;
\draw [shift={(167.2,14.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw    (200,14.1) ;
\draw [shift={(200,14.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw    (382.4,14.1) ;
\draw [shift={(382.4,14.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw  [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ] (488.25,90.17) .. controls (488.25,88.84) and (489.32,87.77) .. (490.65,87.77) -- (497.85,87.77) .. controls (499.18,87.77) and (500.25,88.84) .. (500.25,90.17) -- (500.25,97.37) .. controls (500.25,98.69) and (499.18,99.77) .. (497.85,99.77) -- (490.65,99.77) .. controls (489.32,99.77) and (488.25,98.69) .. (488.25,97.37) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (488.25,70.5) .. controls (488.25,69.17) and (489.32,68.1) .. (490.65,68.1) -- (497.85,68.1) .. controls (499.18,68.1) and (500.25,69.17) .. (500.25,70.5) -- (500.25,77.7) .. controls (500.25,79.03) and (499.18,80.1) .. (497.85,80.1) -- (490.65,80.1) .. controls (489.32,80.1) and (488.25,79.03) .. (488.25,77.7) -- cycle ;
\draw   (488.25,10) .. controls (488.25,8.67) and (489.32,7.6) .. (490.65,7.6) -- (497.85,7.6) .. controls (499.18,7.6) and (500.25,8.67) .. (500.25,10) -- (500.25,17.2) .. controls (500.25,18.53) and (499.18,19.6) .. (497.85,19.6) -- (490.65,19.6) .. controls (489.32,19.6) and (488.25,18.53) .. (488.25,17.2) -- cycle ;
\draw   (59.9,89.99) .. controls (59.9,88.59) and (61.03,87.47) .. (62.42,87.47) -- (461.98,87.47) .. controls (463.37,87.47) and (464.5,88.59) .. (464.5,89.99) -- (464.5,97.55) .. controls (464.5,98.94) and (463.37,100.07) .. (461.98,100.07) -- (62.42,100.07) .. controls (61.03,100.07) and (59.9,98.94) .. (59.9,97.55) -- cycle ;
\draw   (59.9,70.32) .. controls (59.9,68.93) and (61.03,67.8) .. (62.42,67.8) -- (461.98,67.8) .. controls (463.37,67.8) and (464.5,68.93) .. (464.5,70.32) -- (464.5,77.88) .. controls (464.5,79.27) and (463.37,80.4) .. (461.98,80.4) -- (62.42,80.4) .. controls (61.03,80.4) and (59.9,79.27) .. (59.9,77.88) -- cycle ;
\draw   (59.9,50.32) .. controls (59.9,48.93) and (61.03,47.8) .. (62.42,47.8) -- (461.98,47.8) .. controls (463.37,47.8) and (464.5,48.93) .. (464.5,50.32) -- (464.5,57.88) .. controls (464.5,59.27) and (463.37,60.4) .. (461.98,60.4) -- (62.42,60.4) .. controls (61.03,60.4) and (59.9,59.27) .. (59.9,57.88) -- cycle ;
\draw   (59.9,29.99) .. controls (59.9,28.59) and (61.03,27.47) .. (62.42,27.47) -- (461.98,27.47) .. controls (463.37,27.47) and (464.5,28.59) .. (464.5,29.99) -- (464.5,37.55) .. controls (464.5,38.94) and (463.37,40.07) .. (461.98,40.07) -- (62.42,40.07) .. controls (61.03,40.07) and (59.9,38.94) .. (59.9,37.55) -- cycle ;
\draw   (59.9,10.32) .. controls (59.9,8.93) and (61.03,7.8) .. (62.42,7.8) -- (461.98,7.8) .. controls (463.37,7.8) and (464.5,8.93) .. (464.5,10.32) -- (464.5,17.88) .. controls (464.5,19.27) and (463.37,20.4) .. (461.98,20.4) -- (62.42,20.4) .. controls (61.03,20.4) and (59.9,19.27) .. (59.9,17.88) -- cycle ;

\draw (63.13,159.57) node [anchor=north west][inner sep=0.75pt]    {$x_{1}$};
\draw (91.27,159.57) node [anchor=north west][inner sep=0.75pt]    {$x_{2}$};
\draw (115.93,159.57) node [anchor=north west][inner sep=0.75pt]    {$x_{3}$};
\draw (158.33,159.57) node [anchor=north west][inner sep=0.75pt]    {$x_{4}$};
\draw (175.53,159.57) node [anchor=north west][inner sep=0.75pt]    {$x_{5}$};
\draw (194.73,159.57) node [anchor=north west][inner sep=0.75pt]    {$x_{6}$};
\draw (246.73,159.57) node [anchor=north west][inner sep=0.75pt]    {$x_{7}$};
\draw (267.13,159.57) node [anchor=north west][inner sep=0.75pt]    {$x_{8}$};
\draw (352.73,159.57) node [anchor=north west][inner sep=0.75pt]    {$x_{9}$};
\draw (373.13,159.57) node [anchor=north west][inner sep=0.75pt]    {$x_{10}$};
\draw (421.93,159.57) node [anchor=north west][inner sep=0.75pt]    {$x_{11}$};
\draw (453.53,159.57) node [anchor=north west][inner sep=0.75pt]    {$x_{12}$};


\end{tikzpicture}


==> figLB.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw [line width=1.5]    (156.41,107.54) -- (175.23,107.54) ;
\draw [shift={(175.23,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(156.41,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [line width=1.5]    (175.25,107.54) -- (194.08,107.54) ;
\draw [shift={(194.08,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(175.25,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [line width=1.5]    (194.1,107.54) -- (212.92,107.54) ;
\draw [shift={(212.92,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(194.1,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [line width=1.5]    (212.94,107.54) -- (231.77,107.54) ;
\draw [shift={(231.77,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(212.94,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [line width=1.5]    (231.79,107.54) -- (250.61,107.54) ;
\draw [shift={(250.61,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(231.79,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [line width=1.5]    (250.63,107.54) -- (269.46,107.54) ;
\draw [shift={(269.46,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(250.63,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [line width=1.5]    (269.48,107.54) -- (288.3,107.54) ;
\draw [shift={(288.3,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(269.48,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [line width=1.5]    (288.32,107.54) -- (307.15,107.54) ;
\draw [shift={(307.15,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(288.32,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [line width=1.5]    (307.17,107.54) -- (325.99,107.54) ;
\draw [shift={(325.99,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(307.17,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [line width=1.5]    (326.01,107.54) -- (344.84,107.54) ;
\draw [shift={(344.84,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(326.01,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [line width=1.5]    (344.86,107.54) -- (363.68,107.54) ;
\draw [shift={(363.68,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(344.86,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [line width=1.5]    (363.7,107.54) -- (382.53,107.54) ;
\draw [shift={(382.53,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(363.7,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [line width=1.5]    (382.55,107.54) -- (401.37,107.54) ;
\draw [shift={(401.37,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(382.55,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [line width=1.5]    (401.39,107.54) -- (420.22,107.54) ;
\draw [shift={(420.22,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(401.39,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [line width=1.5]    (420.24,107.54) -- (439.06,107.54) ;
\draw [shift={(439.06,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(420.24,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [line width=1.5]    (439.08,107.54) -- (457.91,107.54) ;
\draw [shift={(457.91,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(439.08,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [line width=1.5]    (457.93,107.54) -- (476.75,107.54) ;
\draw [shift={(476.75,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(457.93,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [line width=1.5]    (476.77,107.54) -- (495.6,107.54) ;
\draw [shift={(495.6,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(476.77,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [line width=1.5]    (495.62,107.54) -- (514.44,107.54) ;
\draw [shift={(514.44,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(495.62,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [line width=1.5]    (514.46,107.54) -- (533.29,107.54) ;
\draw [shift={(533.29,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(514.46,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [line width=1.5]    (533.31,107.54) -- (552.13,107.54) ;
\draw [shift={(552.13,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(533.31,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [line width=1.5]    (552.15,107.54) -- (570.98,107.54) ;
\draw [shift={(570.98,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(552.15,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [line width=1.5]    (571,107.54) -- (589.82,107.54) ;
\draw [shift={(589.82,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(571,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [line width=1.5]    (5.64,107.54) -- (24.47,107.54) ;
\draw [shift={(24.47,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(5.64,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [line width=1.5]    (24.49,107.54) -- (43.32,107.54) ;
\draw [shift={(43.32,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(24.49,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [line width=1.5]    (43.33,107.54) -- (62.16,107.54) ;
\draw [shift={(62.16,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(43.33,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [line width=1.5]    (62.18,107.54) -- (81.01,107.54) ;
\draw [shift={(81.01,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(62.18,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [line width=1.5]    (81.02,107.54) -- (99.85,107.54) ;
\draw [shift={(99.85,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(81.02,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [line width=1.5]    (99.87,107.54) -- (118.7,107.54) ;
\draw [shift={(118.7,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(99.87,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [line width=1.5]    (118.72,107.54) -- (137.54,107.54) ;
\draw [shift={(137.54,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(118.72,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [line width=1.5]    (137.56,107.54) -- (156.39,107.54) ;
\draw [shift={(156.39,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(137.56,107.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [line width=0.75]    (297.73,72.33) -- (297.73,263.67) ;
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (150.69,92.63) -- (150.69,128.93) ;
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (444.78,93.25) -- (444.78,128.93) ;
\draw [line width=1.5]    (157.14,225.05) -- (175.97,225.05) ;
\draw [shift={(175.97,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(157.14,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [line width=1.5]    (175.99,225.05) -- (194.82,225.05) ;
\draw [shift={(194.82,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(175.99,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [line width=1.5]    (194.83,225.05) -- (213.66,225.05) ;
\draw [shift={(213.66,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(194.83,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [line width=1.5]    (213.68,225.05) -- (232.51,225.05) ;
\draw [shift={(232.51,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(213.68,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [line width=1.5]    (232.52,225.05) -- (251.35,225.05) ;
\draw [shift={(251.35,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(232.52,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [line width=1.5]    (251.37,225.05) -- (270.2,225.05) ;
\draw [shift={(270.2,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(251.37,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [line width=1.5]    (270.21,225.05) -- (289.04,225.05) ;
\draw [shift={(289.04,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(270.21,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [line width=1.5]    (307.9,225.05) -- (326.73,225.05) ;
\draw [shift={(326.73,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(307.9,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [line width=1.5]    (326.75,225.05) -- (345.58,225.05) ;
\draw [shift={(345.58,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(326.75,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [line width=1.5]    (345.59,225.05) -- (364.42,225.05) ;
\draw [shift={(364.42,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(345.59,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [line width=1.5]    (364.44,225.05) -- (383.27,225.05) ;
\draw [shift={(383.27,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(364.44,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [line width=1.5]    (383.28,225.05) -- (402.11,225.05) ;
\draw [shift={(402.11,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(383.28,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [line width=1.5]    (402.13,225.05) -- (420.96,225.05) ;
\draw [shift={(420.96,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(402.13,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [line width=1.5]    (420.97,225.05) -- (439.8,225.05) ;
\draw [shift={(439.8,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(420.97,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [line width=1.5]    (439.82,225.05) -- (458.65,225.05) ;
\draw [shift={(458.65,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(439.82,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [line width=1.5]    (458.66,225.05) -- (477.49,225.05) ;
\draw [shift={(477.49,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(458.66,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [line width=1.5]    (477.51,225.05) -- (496.34,225.05) ;
\draw [shift={(496.34,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(477.51,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [line width=1.5]    (496.35,225.05) -- (515.18,225.05) ;
\draw [shift={(515.18,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(496.35,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [line width=1.5]    (515.2,225.05) -- (534.03,225.05) ;
\draw [shift={(534.03,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(515.2,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [line width=1.5]    (534.04,225.05) -- (552.87,225.05) ;
\draw [shift={(552.87,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(534.04,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [line width=1.5]    (552.89,225.05) -- (571.72,225.05) ;
\draw [shift={(571.72,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(552.89,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [line width=1.5]    (571.73,225.05) -- (590.56,225.05) ;
\draw [shift={(590.56,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(571.73,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [line width=1.5]    (6.38,225.05) -- (25.21,225.05) ;
\draw [shift={(25.21,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(6.38,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [line width=1.5]    (25.23,225.05) -- (44.05,225.05) ;
\draw [shift={(44.05,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(25.23,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [line width=1.5]    (44.07,225.05) -- (62.9,225.05) ;
\draw [shift={(62.9,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(44.07,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [line width=1.5]    (62.92,225.05) -- (81.74,225.05) ;
\draw [shift={(81.74,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(62.92,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [line width=1.5]    (81.78,225.05) -- (100.61,225.05) ;
\draw [shift={(100.61,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(81.78,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [line width=1.5]    (100.61,225.05) -- (119.43,225.05) ;
\draw [shift={(119.43,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(100.61,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [line width=1.5]    (119.45,225.05) -- (138.28,225.05) ;
\draw [shift={(138.28,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(119.45,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [line width=1.5]    (138.3,225.05) -- (157.12,225.05) ;
\draw [shift={(157.12,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(138.3,225.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [line width=0.75]    (147.71,174.6) -- (147.71,263.67) ;
\draw [line width=0.75]    (451.03,173.98) -- (451.03,263.67) ;
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (147.71,263.67) -- (147.71,279.67) ;
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (297.73,263.67) -- (297.73,279.67) ;
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (451.03,263.67) -- (451.03,279.67) ;
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (152.69,128.93) -- (442.16,128.93) ;
\draw [shift={(444.16,128.93)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.6,-2.4) -- (0,0) -- (9.6,2.4) -- cycle    ;
\draw [shift={(150.69,128.93)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.6,-2.4) -- (0,0) -- (9.6,2.4) -- cycle    ;
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (75.01,210.76) -- (75.01,239.06) ;
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (220.49,211.36) -- (220.49,239.06) ;
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (77.01,239.06) -- (218.49,239.06) ;
\draw [shift={(220.49,239.06)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.6,-2.4) -- (0,0) -- (9.6,2.4) -- cycle    ;
\draw [shift={(75.01,239.06)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.6,-2.4) -- (0,0) -- (9.6,2.4) -- cycle    ;
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (376.49,210.14) -- (376.49,238.45) ;
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (521.96,210.75) -- (521.96,238.45) ;
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (378.49,238.45) -- (519.96,238.45) ;
\draw [shift={(521.96,238.45)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.6,-2.4) -- (0,0) -- (9.6,2.4) -- cycle    ;
\draw [shift={(376.49,238.45)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.6,-2.4) -- (0,0) -- (9.6,2.4) -- cycle    ;
\draw [color={rgb, 255:red, 153; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (213.68,225.05) .. controls (251.87,212.6) and (269.71,213.22) .. (307.9,225.05) ;
\draw [color={rgb, 255:red, 153; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (100.61,225.05) .. controls (137.52,197.36) and (271.55,195.38) .. (307.9,225.05) ;
\draw [color={rgb, 255:red, 153; green, 0; blue, 0 }  ,draw opacity=1 ]   (100.61,225.05) -- (100.61,225.05) ;
\draw [shift={(100.61,225.05)}, rotate = 90] [color={rgb, 255:red, 153; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(100.61,225.05)}, rotate = 90] [color={rgb, 255:red, 153; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [color={rgb, 255:red, 153; green, 0; blue, 0 }  ,draw opacity=1 ]   (213.68,225.05) ;
\draw [shift={(213.68,225.05)}, rotate = 0] [color={rgb, 255:red, 153; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(213.68,225.05)}, rotate = 0] [color={rgb, 255:red, 153; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

\draw (-0.54,109.94) node [anchor=north west][inner sep=0.75pt]    {$1$};
\draw (146.5,131.32) node [anchor=north west][inner sep=0.75pt]    {$i$};
\draw (439.36,130.08) node [anchor=north west][inner sep=0.75pt]    {$j$};
\draw (0.81,227.68) node [anchor=north west][inner sep=0.75pt]    {$1$};
\draw (69.48,243.83) node [anchor=north west][inner sep=0.75pt]    {$i_{L}$};
\draw (216.49,243.83) node [anchor=north west][inner sep=0.75pt]    {$j_{L}$};
\draw (370.3,243.83) node [anchor=north west][inner sep=0.75pt]    {$i_{R}$};
\draw (513.61,243.83) node [anchor=north west][inner sep=0.75pt]    {$j_{R}$};
\draw (15.57,51.12) node [anchor=north west][inner sep=0.75pt]    {$T_{2}( n)$};
\draw (5.57,158.01) node [anchor=north west][inner sep=0.75pt]    {$T_{2}( n/2)$};
\draw (310.12,158.01) node [anchor=north west][inner sep=0.75pt]    {$T_{2}( n/2)$};
\draw (280.43,49.96) node [anchor=north west][inner sep=0.75pt]    {$\mu ( n)$};
\draw (119.39,158.01) node [anchor=north west][inner sep=0.75pt]    {$\mu _{L}( n/2)$};
\draw (420.78,158.01) node [anchor=north west][inner sep=0.75pt]    {$\mu _{R}( n/2)$};
\draw (172.3,189.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 153; green, 0; blue, 0 }  ,opacity=1 ]  {$stretch >( 1+\epsilon )$};


\end{tikzpicture}


==> figRT.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=0.3 ] (90,228.63) .. controls (92,220.38) and (107.75,199.5) .. (114,201.38) .. controls (120.25,203.25) and (122.5,221.13) .. (128.5,235.13) .. controls (134.5,249.13) and (126.25,242.13) .. (108,243.88) .. controls (89.75,245.63) and (88,236.88) .. (90,228.63) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=0.3 ] (208.47,219.8) .. controls (199.67,209.4) and (216.35,206.84) .. (226.87,199.4) .. controls (237.38,191.96) and (235.67,189) .. (242.07,186.6) .. controls (248.47,184.2) and (254.47,197) .. (258.07,202.6) .. controls (261.67,208.2) and (270.36,215) .. (268.87,220.6) .. controls (267.37,226.2) and (264.58,224.83) .. (257.27,219) .. controls (249.95,213.17) and (244.41,204.93) .. (240.87,203.88) .. controls (237.33,202.84) and (217.27,230.2) .. (208.47,219.8) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=0.3 ] (171,223.88) .. controls (167.75,214.13) and (168.5,201.38) .. (174.5,201.13) .. controls (180.5,200.88) and (182,217.63) .. (181.75,220.88) .. controls (181.5,224.13) and (190.5,240.38) .. (181,241.13) .. controls (171.5,241.88) and (174.25,233.63) .. (171,223.88) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=0.3 ] (137.75,221.48) .. controls (139.75,213.23) and (137.75,201.85) .. (144,203.73) .. controls (150.25,205.6) and (161,232.98) .. (160.75,236.23) .. controls (160.5,239.48) and (161.5,240.48) .. (143.25,242.23) .. controls (125,243.98) and (135.75,229.73) .. (137.75,221.48) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=0.3 ] (111.8,194.2) .. controls (126.6,184.2) and (123.2,177.48) .. (135,175.4) .. controls (146.8,173.33) and (155.4,187.8) .. (163,192.6) .. controls (170.6,197.4) and (177,197) .. (181,201.4) .. controls (185,205.8) and (190.2,237.4) .. (187.4,241.8) .. controls (184.6,246.2) and (109,249.8) .. (90.2,245) .. controls (71.4,240.2) and (97,204.2) .. (111.8,194.2) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=0.3 ] (192.47,245) .. controls (190.87,230.2) and (196.47,222.2) .. (204.87,210.6) .. controls (213.27,199) and (216.54,202.16) .. (222.47,198.2) .. controls (228.39,194.24) and (232.87,183.8) .. (240.87,182.6) .. controls (248.87,181.4) and (257.27,191) .. (264.87,205.8) .. controls (272.47,220.6) and (290.75,240.67) .. (287.27,246.2) .. controls (283.78,251.73) and (259.27,251.8) .. (240.87,251.4) .. controls (222.47,251) and (194.07,259.8) .. (192.47,245) -- cycle ;
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ][dash pattern={on 0.84pt off 2.51pt}] (179.4,113) .. controls (186.36,129.33) and (194.11,155.67) .. (186.11,160.33) .. controls (178.11,165) and (146.73,176.51) .. (143.22,165.67) .. controls (139.71,154.82) and (155.24,161.04) .. (167.8,157) .. controls (180.36,152.96) and (179.63,145.69) .. (179,139.8) .. controls (178.37,133.91) and (173.24,120.17) .. (163.4,104.6) .. controls (153.56,89.03) and (136.96,70.59) .. (141.8,67.4) .. controls (146.64,64.21) and (147.5,63.98) .. (153,69.4) .. controls (158.5,74.82) and (172.44,96.67) .. (179.4,113) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=0.3 ] (266.87,197.8) .. controls (260.07,189.4) and (257.67,141.8) .. (269.67,138.2) .. controls (281.67,134.6) and (329.27,185) .. (322.47,195) .. controls (315.67,205) and (315.12,196.85) .. (296.87,198.6) .. controls (278.62,200.35) and (273.67,206.2) .. (266.87,197.8) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=0.3 ] (264.07,200.2) .. controls (257.27,191.8) and (261.67,152.2) .. (253.27,149) .. controls (244.87,145.8) and (241.96,160.09) .. (232.17,155) .. controls (222.38,149.91) and (208.89,127.69) .. (207.27,120.6) .. controls (205.65,113.51) and (213.67,83) .. (234.47,79.8) .. controls (255.27,76.6) and (253.67,117.8) .. (273.67,126.2) .. controls (293.67,134.6) and (334.07,185) .. (325.67,197) .. controls (317.27,209) and (312.32,199.25) .. (294.07,201) .. controls (275.82,202.75) and (270.87,208.6) .. (264.07,200.2) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=0.3 ] (122.6,82.6) .. controls (133.7,77.95) and (151.5,101.75) .. (155,111.75) .. controls (158.5,121.75) and (185.5,145.75) .. (161,152.75) .. controls (136.5,159.75) and (142,145.25) .. (133.5,147.75) .. controls (125,150.25) and (132.5,185.75) .. (106.5,183.25) .. controls (80.5,180.75) and (77,208.25) .. (67,202.75) .. controls (57,197.25) and (58,159.25) .. (70.5,139.25) .. controls (83,119.25) and (111.5,87.25) .. (122.6,82.6) -- cycle ;
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ][dash pattern={on 0.84pt off 2.51pt}] (181,61.8) .. controls (202.6,61.4) and (234.6,60.2) .. (230.6,70.2) .. controls (226.6,80.2) and (197.72,96.39) .. (201.4,119) .. controls (205.08,141.61) and (242.2,161.8) .. (238.6,171.8) .. controls (235,181.8) and (198.54,173.87) .. (186.6,173.4) .. controls (174.66,172.93) and (141.05,176.25) .. (134.6,163.8) .. controls (128.15,151.35) and (175.57,163.74) .. (175.4,144.6) .. controls (175.23,125.46) and (131.8,68.2) .. (135.4,63.4) .. controls (139,58.6) and (159.4,62.2) .. (181,61.8) -- cycle ;
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ][dash pattern={on 0.84pt off 2.51pt}] (217.89,66.78) .. controls (224.33,65.44) and (227.89,73.44) .. (220.78,77.44) .. controls (213.67,81.44) and (201.18,97.08) .. (198.11,108.78) .. controls (195.04,120.48) and (202.36,129.97) .. (211.44,141.89) .. controls (220.53,153.81) and (239.44,164.56) .. (230.33,171.22) .. controls (221.22,177.89) and (185.44,132.78) .. (188.11,111) .. controls (190.78,89.22) and (211.44,68.11) .. (217.89,66.78) -- cycle ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (181.1,68.15) -- (218,73.25) ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (218,73.25) .. controls (202.56,86.56) and (192.91,98.96) .. (192.11,114.56) .. controls (191.31,130.16) and (219.6,165.7) .. (226.5,165.25) ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (147.5,71.75) .. controls (170.6,107) and (185.4,133) .. (184.6,148.6) .. controls (183.8,164.2) and (171.8,157.4) .. (149,164.25) ;
\draw [line width=1.5]    (237,215) -- (200.43,241.03) ;
\draw [shift={(200.43,241.03)}, rotate = 144.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(237,215)}, rotate = 144.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (176.33,27.83) -- (159,51.75) ;
\draw [shift={(159,51.75)}, rotate = 125.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(176.33,27.83)}, rotate = 125.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (176.33,27.83) -- (199.5,52.75) ;
\draw [shift={(199.5,52.75)}, rotate = 47.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(176.33,27.83)}, rotate = 47.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (199.5,52.75) -- (218,73.25) ;
\draw [shift={(218,73.25)}, rotate = 47.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(199.5,52.75)}, rotate = 47.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (176.33,27.83) -- (180.5,52.25) ;
\draw [shift={(180.5,52.25)}, rotate = 80.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(176.33,27.83)}, rotate = 80.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (147.5,71.75) -- (128,93.25) ;
\draw [shift={(128,93.25)}, rotate = 132.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(147.5,71.75)}, rotate = 132.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (128,93.25) -- (144.5,117.75) ;
\draw [shift={(144.5,117.75)}, rotate = 56.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(128,93.25)}, rotate = 56.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (128,93.25) -- (107.5,115.25) ;
\draw [shift={(107.5,115.25)}, rotate = 132.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(128,93.25)}, rotate = 132.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (144.5,117.75) -- (158,141.25) ;
\draw [shift={(158,141.25)}, rotate = 60.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(144.5,117.75)}, rotate = 60.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (107.5,115.25) -- (90.17,140.17) ;
\draw [shift={(90.17,140.17)}, rotate = 124.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(107.5,115.25)}, rotate = 124.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (90.17,140.17) -- (76.17,165.5) ;
\draw [shift={(76.17,165.5)}, rotate = 118.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(90.17,140.17)}, rotate = 118.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (90.17,140.17) -- (94.83,165.5) ;
\draw [shift={(94.83,165.5)}, rotate = 79.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(90.17,140.17)}, rotate = 79.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (90.17,140.17) -- (111.5,166.17) ;
\draw [shift={(111.5,166.17)}, rotate = 50.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(90.17,140.17)}, rotate = 50.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (76.17,165.5) -- (70.17,192.17) ;
\draw [shift={(70.17,192.17)}, rotate = 102.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(76.17,165.5)}, rotate = 102.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (107.5,115.25) -- (117.17,142.33) ;
\draw [shift={(117.17,142.33)}, rotate = 70.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(107.5,115.25)}, rotate = 70.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (235,93.25) -- (254.83,119.5) ;
\draw [shift={(254.83,119.5)}, rotate = 52.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(235,93.25)}, rotate = 52.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (235,93.25) -- (217.33,118) ;
\draw [shift={(217.33,118)}, rotate = 125.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(235,93.25)}, rotate = 125.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (254.83,119.5) -- (273.5,145.25) ;
\draw [shift={(273.5,145.25)}, rotate = 54.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(254.83,119.5)}, rotate = 54.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (254.83,119.5) -- (236.5,144.75) ;
\draw [shift={(236.5,144.75)}, rotate = 125.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(254.83,119.5)}, rotate = 125.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (273.5,145.25) -- (271.5,169.25) ;
\draw [shift={(271.5,169.25)}, rotate = 94.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(273.5,145.25)}, rotate = 94.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (273.5,145.25) -- (293,167.75) ;
\draw [shift={(293,167.75)}, rotate = 49.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(273.5,145.25)}, rotate = 49.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (271.5,169.25) -- (287,191.67) ;
\draw [shift={(287,191.67)}, rotate = 55.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(271.5,169.25)}, rotate = 55.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (271.5,169.25) -- (273.1,191.75) ;
\draw [shift={(273.1,191.75)}, rotate = 85.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(271.5,169.25)}, rotate = 85.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (293,167.75) -- (312.5,189.75) ;
\draw [shift={(312.5,189.75)}, rotate = 48.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(293,167.75)}, rotate = 48.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (243.5,192.75) -- (261.8,216.2) ;
\draw [shift={(261.8,216.2)}, rotate = 52.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(243.5,192.75)}, rotate = 52.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (213.4,215) -- (243.4,192.77) ;
\draw [shift={(243.4,192.77)}, rotate = 323.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(213.4,215)}, rotate = 323.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (143.5,210.25) -- (154,236.25) ;
\draw [shift={(154,236.25)}, rotate = 68.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(143.5,210.25)}, rotate = 68.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (143.5,210.25) -- (138,236.25) ;
\draw [shift={(138,236.25)}, rotate = 101.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(143.5,210.25)}, rotate = 101.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (136.67,181.67) -- (143.5,210.25) ;
\draw [shift={(143.5,210.25)}, rotate = 76.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(136.67,181.67)}, rotate = 76.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (174.5,208.25) -- (178.5,235.75) ;
\draw [shift={(178.5,235.75)}, rotate = 81.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(174.5,208.25)}, rotate = 81.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (136.67,181.67) -- (112.17,207.5) ;
\draw [shift={(112.17,207.5)}, rotate = 133.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(136.67,181.67)}, rotate = 133.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (112.17,207.5) -- (110.25,236.38) ;
\draw [shift={(110.25,236.38)}, rotate = 93.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(112.17,207.5)}, rotate = 93.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (136.67,181.67) -- (174.5,208.25) ;
\draw [shift={(174.5,208.25)}, rotate = 35.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(136.67,181.67)}, rotate = 35.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (112.17,207.5) -- (98.25,236.88) ;
\draw [shift={(98.25,236.88)}, rotate = 115.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(112.17,207.5)}, rotate = 115.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (112.17,207.5) -- (122.5,236.75) ;
\draw [shift={(122.5,236.75)}, rotate = 70.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(112.17,207.5)}, rotate = 70.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=0.3 ] (194.05,241.03) .. controls (194.05,237.5) and (196.9,234.65) .. (200.43,234.65) .. controls (203.95,234.65) and (206.8,237.5) .. (206.8,241.03) .. controls (206.8,244.55) and (203.95,247.4) .. (200.43,247.4) .. controls (196.9,247.4) and (194.05,244.55) .. (194.05,241.03) -- cycle ;
\draw [line width=1.5]    (159,51.75) -- (147.5,71.75) ;
\draw [shift={(147.5,71.75)}, rotate = 119.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(159,51.75)}, rotate = 119.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (158,141.25) -- (149,164.25) ;
\draw [shift={(149,164.25)}, rotate = 111.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(158,141.25)}, rotate = 111.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (149,164.25) -- (136.67,181.67) ;
\draw [shift={(136.67,181.67)}, rotate = 125.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(149,164.25)}, rotate = 125.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (218,73.25) -- (235,93.25) ;
\draw [shift={(235,93.25)}, rotate = 49.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(218,73.25)}, rotate = 49.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (236.5,144.75) -- (226.5,165.25) ;
\draw [shift={(226.5,165.25)}, rotate = 116] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(236.5,144.75)}, rotate = 116] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (226.5,165.25) -- (243.5,192.75) ;
\draw [shift={(243.5,192.75)}, rotate = 58.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(226.5,165.25)}, rotate = 58.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=0.3 ] (71,157.25) .. controls (76,135.25) and (94.5,119) .. (98.5,140.75) .. controls (102.5,162.5) and (137.5,166.75) .. (113,173.75) .. controls (88.5,180.75) and (95,172.25) .. (86.5,174.75) .. controls (78,177.25) and (77,206.25) .. (68,199.25) .. controls (59,192.25) and (66,179.25) .. (71,157.25) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=0.3 ] (110.79,142.33) .. controls (110.79,138.81) and (113.65,135.96) .. (117.17,135.96) .. controls (120.69,135.96) and (123.54,138.81) .. (123.54,142.33) .. controls (123.54,145.85) and (120.69,148.71) .. (117.17,148.71) .. controls (113.65,148.71) and (110.79,145.85) .. (110.79,142.33) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=0.3 ] (128,102.25) .. controls (114.5,85.75) and (123,81.75) .. (132.5,89.25) .. controls (142,96.75) and (152.5,116.25) .. (155.5,124.75) .. controls (158.5,133.25) and (170,142.25) .. (161,146.75) .. controls (152,151.25) and (152.5,139.25) .. (144,128.75) .. controls (135.5,118.25) and (141.5,118.75) .. (128,102.25) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=0.3 ] (223.67,101.15) .. controls (231.67,91.15) and (232.67,79.15) .. (242.17,86.65) .. controls (251.67,94.15) and (239.67,96.65) .. (234.67,107.15) .. controls (229.67,117.65) and (219.67,129.65) .. (212.67,123.65) .. controls (205.67,117.65) and (215.67,111.15) .. (223.67,101.15) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=0.3 ] (162.67,37.85) .. controls (167.17,32.35) and (168.67,21.85) .. (176.17,20.35) .. controls (183.67,18.85) and (186.95,31.29) .. (195.27,39.4) .. controls (203.59,47.51) and (210.18,52.3) .. (205.67,57) .. controls (201.15,61.7) and (191.84,57.63) .. (180.07,57.4) .. controls (168.29,57.17) and (156.84,58.55) .. (154.87,54.6) .. controls (152.89,50.65) and (158.17,43.35) .. (162.67,37.85) -- cycle ;
\draw [line width=1.5]    (243.4,192.77) -- (237,215) ;
\draw [shift={(237,215)}, rotate = 106.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(243.4,192.77)}, rotate = 106.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (237,215) -- (215.7,241.03) ;
\draw [shift={(215.7,241.03)}, rotate = 129.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(237,215)}, rotate = 129.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=0.3 ] (209.33,241.03) .. controls (209.33,237.5) and (212.18,234.65) .. (215.7,234.65) .. controls (219.23,234.65) and (222.08,237.5) .. (222.08,241.03) .. controls (222.08,244.55) and (219.23,247.4) .. (215.7,247.4) .. controls (212.18,247.4) and (209.33,244.55) .. (209.33,241.03) -- cycle ;
\draw [line width=1.5]    (237,215) -- (230.98,241.03) ;
\draw [shift={(230.98,241.03)}, rotate = 103.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(237,215)}, rotate = 103.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=0.3 ] (224.61,241.03) .. controls (224.61,237.5) and (227.46,234.65) .. (230.98,234.65) .. controls (234.51,234.65) and (237.36,237.5) .. (237.36,241.03) .. controls (237.36,244.55) and (234.51,247.4) .. (230.98,247.4) .. controls (227.46,247.4) and (224.61,244.55) .. (224.61,241.03) -- cycle ;
\draw [line width=1.5]    (237,215) -- (246.26,241.03) ;
\draw [shift={(246.26,241.03)}, rotate = 70.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(237,215)}, rotate = 70.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=0.3 ] (239.89,241.03) .. controls (239.89,237.5) and (242.74,234.65) .. (246.26,234.65) .. controls (249.79,234.65) and (252.64,237.5) .. (252.64,241.03) .. controls (252.64,244.55) and (249.79,247.4) .. (246.26,247.4) .. controls (242.74,247.4) and (239.89,244.55) .. (239.89,241.03) -- cycle ;
\draw [line width=1.5]    (237,215) -- (261.54,241.03) ;
\draw [shift={(261.54,241.03)}, rotate = 46.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(237,215)}, rotate = 46.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=0.3 ] (255.17,241.03) .. controls (255.17,237.5) and (258.02,234.65) .. (261.54,234.65) .. controls (265.07,234.65) and (267.92,237.5) .. (267.92,241.03) .. controls (267.92,244.55) and (265.07,247.4) .. (261.54,247.4) .. controls (258.02,247.4) and (255.17,244.55) .. (255.17,241.03) -- cycle ;
\draw [line width=1.5]    (237,215) -- (276.83,241.03) ;
\draw [shift={(276.83,241.03)}, rotate = 33.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(237,215)}, rotate = 33.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=0.3 ] (270.45,241.03) .. controls (270.45,237.5) and (273.3,234.65) .. (276.83,234.65) .. controls (280.35,234.65) and (283.2,237.5) .. (283.2,241.03) .. controls (283.2,244.55) and (280.35,247.4) .. (276.83,247.4) .. controls (273.3,247.4) and (270.45,244.55) .. (270.45,241.03) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=0.3 ] (267,193.4) .. controls (269,185.15) and (260.6,160.6) .. (270.2,162.2) .. controls (279.8,163.8) and (275.4,171) .. (282.2,177) .. controls (289,183) and (295,191.4) .. (291,195.4) .. controls (287,199.4) and (265,201.65) .. (267,193.4) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=0.3 ] (230.79,144.75) .. controls (230.79,141.23) and (233.65,138.38) .. (237.17,138.38) .. controls (240.69,138.38) and (243.54,141.23) .. (243.54,144.75) .. controls (243.54,148.27) and (240.69,151.13) .. (237.17,151.13) .. controls (233.65,151.13) and (230.79,148.27) .. (230.79,144.75) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=0.3 ] (299,180.6) .. controls (295.6,178.15) and (280.2,168.2) .. (288.6,162.6) .. controls (297,157) and (298.6,167.4) .. (303.8,174.2) .. controls (309,181) and (326.2,187.4) .. (317.4,195) .. controls (308.6,202.6) and (302.4,183.05) .. (299,180.6) -- cycle ;
\draw [line width=1.5]    (464.5,35.25) -- (483,55.75) ;
\draw [shift={(483,55.75)}, rotate = 47.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(464.5,35.25)}, rotate = 47.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (483,55.75) -- (501.5,76.25) ;
\draw [shift={(501.5,76.25)}, rotate = 47.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(483,55.75)}, rotate = 47.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (501.5,76.25) -- (520,96.75) ;
\draw [shift={(520,96.75)}, rotate = 47.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(501.5,76.25)}, rotate = 47.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (520,96.75) -- (538.5,117.25) ;
\draw [shift={(538.5,117.25)}, rotate = 47.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(520,96.75)}, rotate = 47.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (464.5,35.25) -- (446,55.75) ;
\draw [shift={(446,55.75)}, rotate = 132.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(464.5,35.25)}, rotate = 132.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (446,55.75) -- (427.5,76.25) ;
\draw [shift={(427.5,76.25)}, rotate = 132.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(446,55.75)}, rotate = 132.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (427.5,76.25) -- (409,96.75) ;
\draw [shift={(409,96.75)}, rotate = 132.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(427.5,76.25)}, rotate = 132.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (409,96.75) -- (390.5,117.25) ;
\draw [shift={(390.5,117.25)}, rotate = 132.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(409,96.75)}, rotate = 132.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (446,55.75) ;
\draw [shift={(446,55.75)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(446,55.75)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (501.83,177.75) -- (555.5,199.75) ;
\draw [shift={(555.5,199.75)}, rotate = 22.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(501.83,177.75)}, rotate = 22.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (501.83,177.75) -- (456.5,198.75) ;
\draw [shift={(456.5,198.75)}, rotate = 155.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(501.83,177.75)}, rotate = 155.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (501.83,177.75) -- (501.83,198.25) ;
\draw [shift={(501.83,198.25)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(501.83,177.75)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (501.83,177.75) -- (425.5,197.75) ;
\draw [shift={(425.5,197.75)}, rotate = 165.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(501.83,177.75)}, rotate = 165.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (501.83,177.75) -- (607.5,197) ;
\draw [shift={(607.5,197)}, rotate = 10.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(501.83,177.75)}, rotate = 10.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (456.5,198.75) -- (443,217.75) ;
\draw [shift={(443,217.75)}, rotate = 125.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(456.5,198.75)}, rotate = 125.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (456.5,198.75) -- (456.5,217.25) ;
\draw [shift={(456.5,217.25)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(456.5,198.75)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (456.5,198.75) -- (471.5,217.75) ;
\draw [shift={(471.5,217.75)}, rotate = 51.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(456.5,198.75)}, rotate = 51.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (501.83,198.25) -- (486,217.75) ;
\draw [shift={(486,217.75)}, rotate = 129.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(501.83,198.25)}, rotate = 129.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (501.83,198.25) -- (501.83,218.25) ;
\draw [shift={(501.83,218.25)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(501.83,198.25)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (501.83,198.25) -- (518.5,217.75) ;
\draw [shift={(518.5,217.75)}, rotate = 49.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(501.83,198.25)}, rotate = 49.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (518.5,217.75) -- (511.83,235.75) ;
\draw [shift={(511.83,235.75)}, rotate = 110.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(518.5,217.75)}, rotate = 110.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (518.5,217.75) -- (528.83,235.25) ;
\draw [shift={(528.83,235.25)}, rotate = 59.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(518.5,217.75)}, rotate = 59.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (555.5,199.75) -- (539,218.25) ;
\draw [shift={(539,218.25)}, rotate = 131.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(555.5,199.75)}, rotate = 131.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (555.5,199.75) -- (555.5,218.25) ;
\draw [shift={(555.5,218.25)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(555.5,199.75)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (555.5,199.75) -- (571.5,218.75) ;
\draw [shift={(571.5,218.75)}, rotate = 49.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(555.5,199.75)}, rotate = 49.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (607.5,197) -- (612.5,219) ;
\draw [shift={(612.5,219)}, rotate = 77.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(607.5,197)}, rotate = 77.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (607.5,197) -- (621.25,218.88) ;
\draw [shift={(621.25,218.88)}, rotate = 57.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(607.5,197)}, rotate = 57.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (607.5,197) -- (629.75,218.88) ;
\draw [shift={(629.75,218.88)}, rotate = 44.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(607.5,197)}, rotate = 44.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (607.5,197) -- (639.5,218.88) ;
\draw [shift={(639.5,218.88)}, rotate = 34.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(607.5,197)}, rotate = 34.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (607.5,197) -- (603.5,219) ;
\draw [shift={(603.5,219)}, rotate = 100.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(607.5,197)}, rotate = 100.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (607.5,197) -- (594.75,219.13) ;
\draw [shift={(594.75,219.13)}, rotate = 119.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(607.5,197)}, rotate = 119.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (607.5,197) -- (585.5,219.13) ;
\draw [shift={(585.5,219.13)}, rotate = 134.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(607.5,197)}, rotate = 134.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (466.22,76) .. controls (467.07,132.2) and (501.8,142.34) .. (501.83,177.75) ;
\draw [shift={(466.2,73.4)}, rotate = 90.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ][line width=1.5]    (181.1,68.15) ;
\draw [shift={(181.1,68.15)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(181.1,68.15)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (147.5,71.75) -- (181.1,68.15) ;
\draw [shift={(181.1,68.15)}, rotate = 353.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ]   (181.1,68.15) ;
\draw [shift={(181.1,68.15)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [line width=1.5]    (636.1,149.8) -- (627.8,167) ;
\draw [shift={(627.8,167)}, rotate = 115.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(636.1,149.8)}, rotate = 115.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [line width=1.5]    (636.1,149.8) -- (646.43,167.3) ;
\draw [shift={(646.43,167.3)}, rotate = 59.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(636.1,149.8)}, rotate = 59.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (632.59,149.81) .. controls (517.8,150.2) and (517.64,150.48) .. (501.83,177.75) ;
\draw [shift={(636.1,149.8)}, rotate = 179.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (483,55.75) ;
\draw [shift={(483,55.75)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(483,55.75)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (409,96.75) ;
\draw [shift={(409,96.75)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(409,96.75)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (520,96.75) ;
\draw [shift={(520,96.75)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(520,96.75)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (147.5,71.75) ;
\draw [shift={(147.5,71.75)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(147.5,71.75)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (218,73.25) ;
\draw [shift={(218,73.25)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(218,73.25)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (254.83,119.5) ;
\draw [shift={(254.83,119.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(254.83,119.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (226.5,165.25) ;
\draw [shift={(226.5,165.25)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(226.5,165.25)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (149,164.25) ;
\draw [shift={(149,164.25)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(149,164.25)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (107.5,115.25) ;
\draw [shift={(107.5,115.25)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(107.5,115.25)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (136.67,181.67) ;
\draw [shift={(136.67,181.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(136.67,181.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (237,215) ;
\draw [shift={(237,215)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(237,215)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [color={rgb, 255:red, 153; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (174.5,208.25) ;
\draw [shift={(174.5,208.25)}, rotate = 0] [color={rgb, 255:red, 153; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(174.5,208.25)}, rotate = 0] [color={rgb, 255:red, 153; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 153 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 153 }  ,fill opacity=1 ][line width=1.5]    (273.1,191.75) ;
\draw [shift={(273.1,191.75)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 153 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 153 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(273.1,191.75)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 153 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 153 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (273.5,145.25) ;
\draw [shift={(273.5,145.25)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(273.5,145.25)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (273.5,145.25) ;
\draw [shift={(273.5,145.25)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(273.5,145.25)}, rotate = 0] [color={rgb, 255:red, 0; green, 153; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 153; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;

\draw (138.8,23.8) node [anchor=north west][inner sep=0.75pt]    {$T_{1}$};
\draw (84.4,79.2) node [anchor=north west][inner sep=0.75pt]    {$T_{2}$};
\draw (259.6,86.8) node [anchor=north west][inner sep=0.75pt]    {$T_{3}$};
\draw (84.4,248.8) node [anchor=north west][inner sep=0.75pt]    {$T_{4}$};
\draw (280.4,247.6) node [anchor=north west][inner sep=0.75pt]    {$T_{5}$};
\draw (459.3,11.9) node [anchor=north west][inner sep=0.75pt]    {$t_{1}$};
\draw (508.3,63.4) node [anchor=north west][inner sep=0.75pt]    {$t_{3}$};
\draw (538.8,95.4) node [anchor=north west][inner sep=0.75pt]    {$t_{5}$};
\draw (403.3,59.4) node [anchor=north west][inner sep=0.75pt]    {$t_{2}$};
\draw (369.8,93.9) node [anchor=north west][inner sep=0.75pt]    {$t_{4}$};
\draw (398,180.4) node [anchor=north west][inner sep=0.75pt]    {$\Phi $};
\draw (443.4,85) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{T}_{\beta }$};
\draw (434,157.4) node [anchor=north west][inner sep=0.75pt]    {$\beta =rt( \Phi )$};
\draw (564.5,224.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.6,0,0}{\alpha }\textcolor[rgb]{0.6,0,0}{_{u}}$};
\draw (502.5,242.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0,0,0.6}{\alpha }\textcolor[rgb]{0,0,0.6}{_{v}}$};


\end{tikzpicture}

